Quantum-Inspired Contextual Learning for Sparse-Ring Fraud Detection in Dynamic Transaction Graphs

We present an exploratory benchmark and quantum-inspired modeling prototype for fraud screening in dynamic financial transaction graphs. Coordinated fraud may not be visible from individual transactions alone, but may emerge as a multi-period relational pattern. We focus on sparse-ring fraud, a stylized pattern in which a completed directed cycle is distributed across several days, requiring models to integrate evidence across both time and graph structure. We study this problem using a synthetic transaction simulator with completed sparse-ring injections and broken-ring decoys. Daily directed transaction graphs are aggregated into rolling windows and represented using raw graph features, persistent-homology summaries, or hybrid feature vectors that combine both. We compare a gated recurrent unit (GRU) baseline with quantum-inspired Contextual Machine Learning (CML) as sequence-level classifiers. Because the benchmark uses synthetic data, a modest sample size, and sequence-level labels, the results are exploratory. Within this scope, topology-only summaries are too compressed to solve the supervised ring-completion task by themselves, largely because they remove account-pair identity and edge direction. The strongest results come from hybrid representations that combine identity-preserving graph features with topological summaries. These findings suggest that topology is most useful as a contextual layer over dynamic graph features, and that CML is a promising candidate model for fraud patterns whose evidence is distributed across temporal and relational context.

==> pipeline_tikz.tex <==
\begin{tikzpicture}[
    node distance=1.05cm and 1.05cm,
    stage/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum width=3.25cm,
        minimum height=1.05cm,
        font=\small
    },
    arrow/.style={
        -{Latex[length=2.2mm]},
        thick
    }
]

\node[stage] (daily) {
    Daily transaction\\
    graphs\\
    $G^{(s)}_1,\ldots,G^{(s)}_T$
};

\node[stage, right=of daily] (window) {
    Rolling-window\\
    aggregation\\
    $\mathcal{W}_k=\{a_k,\ldots,b_k\}$
};

\node[stage, right=of window] (aggregate) {
    Window graph\\
    $\bar{G}^{(s)}_k$
};

\node[stage, below=of aggregate] (metric) {
    Distance matrix\\
    $D^{(s)}_k$
};

\node[stage, left=of metric] (ph) {
    Persistent\\
    homology\\
    $H_0,\ H_1$
};

\node[stage, left=of ph] (features) {
    Feature vector\\
    $x^{(s)}_{k,\mathrm{topo}}$
};

\draw[arrow] (daily) -- (window);
\draw[arrow] (window) -- (aggregate);
\draw[arrow] (aggregate) -- (metric);
\draw[arrow] (metric) -- (ph);
\draw[arrow] (ph) -- (features);

\end{tikzpicture}
